Tree edit distance for hierarchical data compatible with HMIL paradigm

We define edit distance for hierarchically structured data compatible with the hierarchical multi-instance learning paradigm. Example of such data is dataset represented in JSON format where inner Array objects are interpreted as unordered bags of elements. We prove correct analytical properties of the defined distance.

==> figures/edit_op.tex <==
% the edit operation figure
\begin{forest}
  object/.style={circle, draw, anchor=center},
  bag/.style={diamond, draw, anchor=center},
  valuenumber/.style={rectangle,draw, fill=colornumber, anchor=center},
  valuestring/.style={rectangle,draw, fill=colorstring, anchor=center},
  valueboolean/.style={rectangle,draw, fill=colorboolean, anchor=center}
  [{},object, name=t1,
    for tree={
      l sep=2cm, s sep+=0.9em, grow=south
    }
    [{\phantom{x}}, valueboolean, edge label = {node [midway,fill=white] {$k_1$}}]
    [{},object, edge label = {node [midway, fill=white] {$k_2$}}
      [{A\tikzmark{e_l}}, valuestring, edge label = {node [midway, fill=white] {$k_5$}}]
      [{\phantom{x}}, valuenumber, edge label = {node [midway, fill=white] {$k_6$}}]
      [{}, object, edge label = {node [midway, fill=white] {$k_7$}}]]
    [{}, bag, name=a1, edge label = {node [midway, fill=white] {$k_3$}}
      [{\phantom{x}}, valuenumber, name=a2]
      [{\phantom{x}}, valuenumber, name=a3]
      [{\phantom{x}}, valuenumber, name=a4]
      [{\phantom{x}}, valuenumber, name=a5]]
    [{}, bag, name=a6, edge label = {node [midway, fill=white] {$k_4$}}]
  ]
  \draw[black,dashed] \convexpath{a1, a6, a5, a2}{0.4cm};
  \node[right=0.4cm of a6] {removal};
  \node[left=0.5cm of t1] {$T_1$};
\end{forest}\hfill
\begin{forest}
  object/.style={circle, draw, anchor=center},
  bag/.style={diamond, draw, anchor=center},
  valuenumber/.style={rectangle,draw, fill=colornumber, anchor=center},
  valuestring/.style={rectangle,draw, fill=colorstring, anchor=center},
  valueboolean/.style={rectangle,draw, fill=colorboolean, anchor=center}
  [{},object, name=t2,
    for tree={
      l sep=2cm, s sep+=0.9em, grow=south
    }
    [{\phantom{x}}, valueboolean, edge label = {node [midway,fill=white] {$k_1$}}]
    [{},object, edge label = {node [midway, fill=white] {$k_2$}}
      [{B\tikzmark{e_r}}, valuestring, edge label = {node [midway, fill=white] {$k_5$}}]
      [{\phantom{x}}, valuenumber, edge label = {node [midway, fill=white] {$k_6$}}]
      [{}, object, edge label = {node [midway, fill=white] {$k_7$}}]]
    [{}, object, name=b1, edge label = {node [midway, fill=white] {$k_8$}}
      [{\phantom{x}}, valuenumber, name=b2, edge label={node [midway, fill=white] {$k_9$}}]]
  ]
  \draw[black,dashed] \convexpath{b1, b2}{0.4cm};
  \node[left=0.15 of b1] {addition};
  \node[left=0.5cm of t2] {$T_2$};
\end{forest}

\begin{tikzpicture}[remember picture,overlay]
\draw[->, dashed] ([xshift=2pt,yshift=5pt]pic cs:e_l) to[bend left] node[below, fill=white, xshift=3cm,yshift=-5pt] {value change} ([xshift=-10pt,yshift=5pt]pic cs:e_r);
\end{tikzpicture}

==> figures/isomorphism.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% This creates the isomorphism figure consisting of 3 subfigures.
% The special code is necessary to align both the captions of subfigures
% and also the images. Note the code subfigure is problematic and disrupts
% the alignment. For this reason it is styled with lstlisting with 
% transparent rectangular frame around code. Then it works.
\captionsetup[subfigure]{justification=justified,singlelinecheck=false}
\centering

\xsubfigure{sf:json}{
  width=0.25\textwidth,
  body={\lstinputlisting[language=json,numbers=none,escapechar=\%,basicstyle=\scriptsize]{figures/example.json}},
  caption={JSON sample}
}
\xsubfigure{sf:hmil}{
  width=0.35\textwidth,
  body={\input{figures/isomorphism_hmil}},
  caption={HMIL Data node}
}
\xsubfigure{sf:rlt}{
  width=0.35\textwidth,
  body={\input{figures/isomorphism_rlt}},
  caption={Rooted Labeled Tree}
}

\makerow{sf:json,sf:hmil,sf:rlt}

\begin{tikzpicture}[remember picture,overlay]
  \draw[->] ([yshift=0.4cm,xshift=1.25cm]pic cs:phi_l) to[bend left=15] node[midway, fill=white] {$\phi$} ([xshift=-0.5cm,yshift=0.5cm]pic cs:psi_l);
  \draw[->] ([yshift=0.5cm,xshift=0.25cm]pic cs:psi_l) to[bend left=15] node[midway, fill=white] {$\psi$} ([xshift=-3pt,yshift=0.6em]pic cs:psi_r);
\end{tikzpicture}

==> figures/rlt.tex <==
\newsavebox{\boxobject}
\newsavebox{\boxbag}
\newsavebox{\boxvaluenumber}
\newsavebox{\boxvaluestring}
\newsavebox{\boxvalueboolean}
\savebox{\boxobject}{\tikz{\node[circle, draw]{};}}
\savebox{\boxbag}{\tikz{\node[diamond, draw]{};}}
\savebox{\boxvaluenumber}{\tikz{\node[rectangle, draw, fill=colornumber, anchor=center]{\phantom{x}};}}
\savebox{\boxvaluestring}{\tikz{\node[rectangle, draw, fill=colorstring, anchor=center]{\phantom{x}};}}
\savebox{\boxvalueboolean}{\tikz{\node[rectangle, draw, fill=colorboolean, anchor=center]{\phantom{x}};}}

\begin{forest}
  object/.style={circle, draw, anchor=center},
  bag/.style={diamond, draw, anchor=center},
  valuenumber/.style={rectangle,draw, fill=colornumber, anchor=center},
  valuestring/.style={rectangle,draw, fill=colorstring, anchor=center},
  valueboolean/.style={rectangle,draw, fill=colorboolean, anchor=center}
  [{},object, 
    for tree={
      l sep=2cm, s sep+=0.9em, grow=south
    }
    [{\phantom{x}}, valuestring, edge label = {node [midway,fill=white] {$k_1$}}]
    [{},object, edge label = {node [midway, fill=white] {$k_2$}}
      [{\phantom{x}}, valueboolean, edge label = {node [midway, fill=white] {$k_5$}}]
      [{\phantom{x}}, valuenumber, edge label = {node [midway, fill=white] {$k_6$}}]
      [{}, object, edge label = {node [midway, fill=white] {$k_7$}}]]
    [{}, bag, edge label = {node [midway, fill=white] {$k_3$}}
      [{\phantom{x}}, valuestring]
      [{\phantom{x}}, valuestring]
      [{\phantom{x}}, valuestring]
      [{\phantom{x}}, valuestring]]
    [{}, bag, edge label = {node [midway, fill=white] {$k_4$}}]
  ]
  \node [anchor=north west] at (current bounding box.north east) {%
    \begin{tabular}{| c l |}
      \hline
      \usebox{\boxobject} & Object Node \\
      \usebox{\boxbag} & Bag Node \\
      \usebox{\boxvaluestring} & Value Node --- String \\
      \usebox{\boxvalueboolean} & Value Node --- Boolean \\
      \usebox{\boxvaluenumber} & Value Node --- Number \\
      \hline
    \end{tabular}};
\end{forest}

